Timed Partial Order Inference Algorithm

In this work, we propose the model of timed partial orders (TPOs) for specifying workflow schedules, especially for modeling manufacturing processes. TPOs integrate partial orders over events in a workflow, specifying ``happens-before'' relations, with timing constraints specified using guards and resets on clocks -- an idea borrowed from timed-automata specifications. TPOs naturally allow us to capture event ordering, along with a restricted but useful class of timing relationships. Next, we consider the problem of mining TPO schedules from workflow logs, which include events along with their time stamps. We demonstrate a relationship between formulating TPOs and the graph-coloring problem, and present an algorithm for learning TPOs with correctness guarantees. We demonstrate our approach on synthetic datasets, including two datasets inspired by real-life applications of aircraft turnaround and gameplay videos of the Overcooked computer game. Our TPO mining algorithm can infer TPOs involving hundreds of events from thousands of data-points within a few seconds. We show that the resulting TPOs provide useful insights into the dependencies and timing constraints for workflows.

==> figures/CSTNUD_GLOBAL.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.3\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}
    ]
    \node(Z){$Z$}; 
    \node(e3)[below of=Z, yshift=-10 mm, label={$[150, 258]$}]{$e_3$};
    \node(e2)[left of=e3, label={$[51, 159]$}]{$e_2$}; 
    \node(e1)[left of=e2, label={[xshift=-2mm]$[0, 10]$}]{$e_1$};
    \node(e4)[right of=e3, label={[xshift=2mm]$[1, 209]$}]{$e_4$};
    \node(e5)[right of=e4, label={[xshift=2mm]$[252, 366]$}]{$e_5$}; 
    
    \path[->, line width=2pt] 
    (Z) edge (e1)
    (Z) edge (e2)
    (Z) edge (e3)
    (Z) edge (e4)
    (Z) edge (e5);
\end{tikzpicture}


==> figures/CSTNUD_LOCAL.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.5\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={rectangle, rounded corners, scale=0.8, font=\small, align=center}]
    ]
    \node(Z)[draw]{$Z$};
    \node(n1)[draw, right of=Z, label={[align=center, xshift=-3mm]}]{$e_1$}; 
    \node(n2)[draw, above right of=n1, label={[align=center, xshift=-5mm]}]{$e_2$};
    \node(n3)[draw, right of=n2, label={[align=center, xshift=2mm]}]{$e_3$}; 
    \node(n4) at ($(n2)!0.5!(n3)$) [draw, yshift=-20mm, label={[align=center]}]{$e_4$};
    % \node(n5)[below right of=n3, label={[align=center, xshift=-18mm, yshift=0mm]$10.0 \leq c_2 \leq 11.0$ \\ $10.6 \leq c_0 \leq 30.3$}]{$e_5$}; 
    \node(n5)[draw, below right of=n3, label={[align=center, xshift=-4mm, yshift=1mm]}]{$e_5$}; 
    
    \path[->, line width=2pt] 
    (Z) edge node[above] {$[0, 1]$} (n1) 
    (n1) edge node[xshift=-5mm] {$[5, 15]$} (n2)
    (n2) edge node[above] {$[0.3, 19.7]$} (n3)
    (n2) edge node[above] {$[0, 13.2]$} (n4)
    (n4) edge[bend left] node[xshift=-3mm, yshift=-2mm] {$[0, 14.6]$} (n2)
    (n3) edge node[above, xshift=5mm] {$[10, 11]$} (n5)
    (n3) edge[bend left] node[xshift=3mm, yshift=-2mm] {$[0, 4.2]$} (n4)
    (n4) edge node[above] {$[0, 18.2]$} (n3)
    (n4) edge node[below] {$[6.5, 10.8]$} (n5)
    (n1) edge node[below] {$[0, 15]$} (n4);
\end{tikzpicture}

==> figures/EstimatedGraphAircraftTurnaround.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.2\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]

  % % Probability as Label
  \node  (e1)[]{Start Boarding\\$0\leq c_0 \leq 3$\\$c_1\:=0$};
  \node  (e2)[below left of=e1, xshift=-2cm]{Deboarding\\$0\leq c_1 \leq 16$\\$c_0\:=0$};
  \node  (e3)[below of=e1, xshift=0.5cm]{Potable water servicing\\$0\leq c_1 \leq 4$\\$c_2\:=0$};
  \node  (e4)[below right of=e1, xshift=2.2cm]{Toilet Servicing\\$0\leq c_1 \leq 7$};
  \node  (e5)[right of=e4, xshift=0.7cm]{Bulk unloading\\$0\leq c_1 \leq 16$};
  \node  (e6)[below of=e2]{PRM arrival\\$0\leq c_0 \leq 8$\\$c_3\:=0$};
  \node  (e7)[below right of=e6, xshift=0.3cm, yshift=-0.3cm]{Catering\\$0\leq c_3 \leq 16$\\$c_5\:=0$};
  \node  (e8)[below of=e3]{Cleaning\\$0.3\leq c_2 \leq 39.3$\\$0\leq c_3 \leq 17$\\$c_0\:=0$};
  \node  (e9)[right of=e8, xshift=1cm, yshift=-0.5cm]{Boarding\\$1.8\leq c_0 \leq 21$\\$c_2\:=0$};
  \node  (e10)[below of=e8, yshift=-0.5cm]{PRM Depature\\$0\leq c_0 \leq 7$};
  \node  (e11)[below of=e9]{Bulk loading\\$1.8\leq c_5 \leq 65.2$\\$0\leq c_2\leq 30$\\$c_1\:=0$};
  \node  (e12)[below of=e6, yshift=-1.5cm]{Refueling\\$0\leq c_3 \leq 17$\\$c_4\:=0$};
  \node  (e13)[below of=e10]{Ready for OB\\$0\leq c_3 \leq 17$\\$c_4\:=0$};
  
%   \path[->,draw,thick]
  \draw
  (e1) edge (e2)
  (e1) edge (e3)
  (e1) edge (e4)
  (e1) edge[bend left] (e5)
  (e2) edge (e6)
  (e6) edge (e7)
  (e6) edge (e8)
  (e3) edge (e8)
  (e4) edge (e9)
  (e5) edge (e9)
  (e8) edge (e9)
  (e8) edge (e10)
  (e7) edge (e11)
  (e9) edge (e11)
  (e6) edge (e12)
  (e10) edge (e13)
  (e11) edge (e13)
  (e12) edge (e13)
  ;
\end{tikzpicture}

==> figures/EstimatedGraphBackwards.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


% \begin{tikzpicture}[
%     ->, % makes the edges directed
%     >=stealth', % makes the arrow heads bold
%     node distance=0.5\linewidth, % specifies the minimum distance between two nodes
%     % node distance=3cm, % specifies the minimum distance between two nodes
%     % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
%     scale=0.8,
%     % every node/.style={scale=0.8}
%     every node/.style={scale=0.8, font=\small},
%     ]

%   % % Probability as Label
%   \node [state, initial, label={[align=center, xshift=-2mm]}] (e1) {$e_1$};
%   \node [state, above right of=e1, label={[align=center, xshift=-5mm]}] (e2) {$e_2$};
%   \node [state, right of=e2, label={[align=center, xshift=5mm]}] (e3) {$e_3$};
%   \node [state, below of=e1, label={[align=center]$0.0 \leq c_1 \leq 20.0$}] (e4) at ($(e2)!0.5!(e3)$) {$e_4$};
%   \node [state, accepting, below right of=e3, label={[align=center]$10.0 \leq c_0 \leq 11.0$}] (e5) {$e_5$};

%   \draw
%   % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
%     (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e2)
%     (e2) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e3)
%     (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e4)
%     (e3) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
%     (e4) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
%     ;
% \end{tikzpicture}


\begin{tikzpicture}[
    node distance=0.5\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]
    ]
    \node(n1)[label={[align=center, xshift=-3mm]$0.0 \leq c_0 \leq 1.0$ \\ $c_1\colon=0$}]{$e_1$}; 
    \node(n2)[above right of=n1, label={[align=center, xshift=-5mm]$5.0 \leq c_1 \leq 15.0$}]{$e_2$};
    \node(n3)[right of=n2, label={[align=center, xshift=0mm]$15.0 \leq c_1 \leq 24.9$ \\ $c_0\colon=0$}]{$e_3$}; 
    \node(n4) at ($(n2)!0.5!(n3)$) [yshift=-20mm, label={[align=center]$0.0 \leq c_1 \leq 20.0$}]{$e_4$};
    % \node(n5)[below right of=n3, label={[align=center, xshift=-18mm, yshift=0mm]$10.0 \leq c_0 \leq 11.0$}]{$e_5$}; 
    \node(n5)[below right of=n3, label={[align=center, xshift=-3mm, yshift=2mm]$10.0 \leq c_0 \leq 11.0$}]{$e_5$}; 
    
    \path[->, line width=2pt] (n1) edge (n2)
    (n2) edge (n3)
    (n3) edge (n5)
    (n4) edge (n5)
    (n3) edge (n5)
    (n1) edge (n4);
\end{tikzpicture}


==> figures/EstimatedGraphBackwardsOld.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.5\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
    scale=0.8,
    % every node/.style={scale=0.8}
    every node/.style={scale=0.8, font=\small},
    ]

  % % Probability as Label
  \node [state, initial, label={[align=center, xshift=-2mm]$0.0 \leq c_0 \leq 1.0$ \\ $c_1\colon=0$}] (e1) {$e_1$};
  \node [state, above right of=e1, label={[align=center, xshift=-5mm]$5.0 \leq c_1 \leq 15.0$}] (e2) {$e_2$};
  \node [state, right of=e2, label={[align=center, xshift=5mm]$15.0 \leq c_1 \leq 24.9$ \\ $c_0\colon=0$}] (e3) {$e_3$};
  \node [state, below of=e1, label={[align=center]$0.0 \leq c_1 \leq 20.0$}] (e4) at ($(e2)!0.5!(e3)$) {$e_4$};
  \node [state, accepting, below right of=e3, label={[align=center]$10.0 \leq c_0 \leq 11.0$}] (e5) {$e_5$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e2)
    (e2) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e3)
    (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e4)
    (e3) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
    (e4) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
    ;
\end{tikzpicture}


==> figures/EstimatedGraphNearest.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.5\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]
    ]
    \node(n1)[label={[align=center, xshift=-3mm]$0.0 \leq c_0 \leq 1.0$ \\ $c_1\colon=0$}]{$e_1$}; 
    \node(n2)[above right of=n1, label={[align=center, xshift=-5mm]$5.0 \leq c_1 \leq 15.0$ \\ $c_0\colon=0$}]{$e_2$};
    \node(n3)[right of=n2, label={[align=center, xshift=2mm]$15.0 \leq c_1 \leq 24.9$ \\ $c_2\colon=0$}]{$e_3$}; 
    \node(n4) at ($(n2)!0.5!(n3)$) [yshift=-20mm, label={[align=center]$0.0 \leq c_1 \leq 20.0$}]{$e_4$};
    % \node(n5)[below right of=n3, label={[align=center, xshift=-18mm, yshift=0mm]$10.0 \leq c_2 \leq 11.0$ \\ $10.6 \leq c_0 \leq 30.3$}]{$e_5$}; 
    \node(n5)[below right of=n3, label={[align=center, xshift=-4mm, yshift=1mm]$10.0 \leq c_2 \leq 11.0$ \\ $10.6 \leq c_0 \leq 30.3$}]{$e_5$}; 
    
    \path[->, line width=2pt] (n1) edge (n2)
    (n2) edge (n3)
    (n3) edge (n5)
    (n4) edge (n5)
    (n3) edge (n5)
    (n1) edge (n4);
\end{tikzpicture}


==> figures/EstimatedGraphNearestOld.tex <==
\begin{tikzpicture}[
    ->,
    >=stealth',
    node distance=0.5\linewidth, 
    scale=0.8,
    every node/.style={scale=0.8, font=\small},
    ]

  % % Probability as Label
  \node [state, initial, label={[align=center, xshift=-2mm]$0.0 \leq c_0 \leq 1.0$ \\ $c_1\colon=0$}] (e1) {$e_1$};
  \node [state, above right of=e1, label={[align=center, xshift=-5mm]:$5.0 \leq c_1 \leq 15.0$ \\ $c_0\colon=0$}] (e2) {$e_2$};
  \node [state, right of=e2, label={[align=center, xshift=5mm]$15.0 \leq c_1 \leq 24.9$ \\ $c_2\colon=0$}] (e3) {$e_3$};
  \node [state, below of=e1, label={[align=center]$0.0 \leq c_1 \leq 20.0$}] (e4) at ($(e2)!0.5!(e3)$) {$e_4$};
  \node [state, accepting, below right of=e3, label={[align=center]$10.0 \leq c_2 \leq 11.0$ \\ $10.6 \leq c_0 \leq 30.3$}] (e5) {$e_5$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e2)
    (e2) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e3)
    (e1) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e4)
    (e3) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
    (e4) edge[align=center] node[xshift=0mm, yshift=0mm]{} (e5)
    ;
\end{tikzpicture}


==> figures/EstimatedGraphOvercookedBeginner.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.23\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]

  % % Probability as Label
  \node  (e1)[]{New Rice\\$0\leq c_0 \leq 11$\\$c_1\:=0$};
  \node  (e2)[below right of=e1, xshift=0.5cm]{Start Steaming\\$1\leq c_1 \leq 2$};
  \node  (e3)[above of=e2, xshift=0.5cm]{End Steaming\\$12\leq c_0 \leq 26$\\$c_4\:=0$};
  \node  (e4)[below of=e2, xshift=0.5cm]{New Fish\\$6\leq c_0 \leq 40$\\$c_3\:=0$};
  \node  (e5)[above right of=e3, yshift=0.2cm]{Pick Rice from Stove\\$0\leq c_4 \leq 1$\\$13\leq c_1\leq 16$};
  \node  (e6)[right of=e3, xshift=0.5cm]{Put Rice Aside\\$15\leq c_1 \leq 28$\\$c_6\:=0$};
  \node  (e7)[right of=e4, xshift=0.5cm]{Cut Fish\\$1\leq c_3 \leq 3$\\$c_5\:=0$};
  \node  (e8)[below right of=e6, xshift=1cm]{Pick Rice\\$4\leq c_5 \leq 23$\\$13\leq c_6 \leq 18$\\$6\leq c_3 \leq 25$\\\\$c_4\:=0$};
  \node  (e9)[below of=e8, yshift=-1cm]{Prepare Plate\\$0\leq c_0 \leq 48$\\$c_2\:=0$};
  \node  (e10)[right of=e8, xshift=0.5cm]{Serve Rice\\$1\leq c_4 \leq 4$};
  \node  (e11)[below of=e10, xshift=0.5cm, yshift=0.5cm]{New Seaweed\\$6\leq c_4 \leq 8$\\$5\leq c_4\leq 48$\\$c_2\:=0$}; % at ($(e10)!0.5!(e1e)$) 
  \node  (e12)[right of=e9, xshift=0.5cm]{Serve Fish\\$5\leq c_4 \leq 21$\\$c_1\:=0$};
  \node  (e13)[right of=e11, xshift=0.5cm]{Serve Seaweed\\$9\leq c_4 \leq 10$};
%   \node  (e14)[right of=e13, xshift=0.5cm]{Deliver\\$3\leq c_1 \leq 18$\\$13\leq c_4 \leq 26$\\$9\leq c_2 \leq 39$};
  \node  (e14)[above of=e13, yshift=0.2cm]{Deliver\\$3\leq c_1 \leq 18$\\$13\leq c_4 \leq 26$\\$9\leq c_2 \leq 39$};
  
%   \path[->,draw,thick]
  \draw
  (e1) edge (e2)
  (e2) edge (e3)
  (e2) edge (e4)
  (e3) edge (e5)
  (e4) edge (e7)
  (e5) edge (e6)
  (e6) edge (e8)
  (e7) edge (e8)
  (e8) edge (e10)
  (e8) edge (e11)
  (e8) edge (e12)
  (e9) edge (e10)
  (e9) edge (e11)
  (e9) edge (e12)
  (e11) edge (e13)
  (e13) edge (e14)
  ;
  \draw[thick, ->, >=stealth'] (e10) |- (e14);
  \draw[thick, ->, >=stealth'] (e12) -- ([shift={(3.4,0)}]e12.center) |- (e14);
  
\end{tikzpicture}

==> figures/EstimatedGraphOvercookedBeginnerVertical.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.2\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]

  % % Probability as Label
  \node  (e1)[]{New Rice\\$0\leq c_0 \leq 11$\\$c_1\:=0$};
  \node  (e2)[]{Start Steaming\\$1\leq c_1 \leq 2$};
  \node  (e3)[]{End Steaming\\$12\leq c_0 \leq 26$\\$c_4\:=0$};
  \node  (e4)[]{New Fish\\$6\leq c_0 \leq 40$\\$c_3\:=0$};
  \node  (e5)[]{Pick Rice from Stove\\$0\leq c_4 \leq 1$\\$13\leq c_1\leq 16$};
  \node  (e6)[]{Put Rice Aside\\$15\leq c_1 \leq 28$\\$c_6\:=0$};
  \node  (e7)[]{Cut Fish\\$1\leq c_3 \leq 3$\\$c_5\:=0$};
  \node  (e8)[]{Pick Rice\\$4\leq c_5 \leq 23$\\$13\leq c_6 \leq 18$\\$6\leq c_3 \leq 25$\\\\$c_4\:=0$};
  \node  (e9)[]{Prepare Plate\\$0\leq c_0 \leq 48$\\$c_2\:=0$};
  \node  (e10)[]{Serve Rice\\$1\leq c_4 \leq 4$};
  \node  (e11)[]{New Seaweed\\$6\leq c_4 \leq 8$\\$5\leq c_4\leq 48$\\$c_2\:=0$};
  \node  (e12)[]{Serve Fish\\$5\leq c_4 \leq 21$\\$c_1\:=0$};
  \node  (e13)[]{Serve Seaweed\\$9\leq c_4 \leq 10$};
  \node  (e14)[]{Deliver\\$3\leq c_1 \leq 18$\\$13\leq c_4 \leq 26$\\$9\leq c_2 \leq 39$};
  
%   \path[->,draw,thick]
  \draw
  (e1) edge (e2)
  (e2) edge (e3)
  (e2) edge (e4)
  (e4) edge (e7)
  (e5) edge (e6)
  (e6) edge (e8)
  (e7) edge (e8)
  (e8) edge (e10)
  (e8) edge (e11)
  (e8) edge (e12)
  (e9) edge (e10)
  (e9) edge (e11)
  (e9) edge (e12)
  (e10) edge (e14)
  (e12) edge (e14)
  (e11) edge (e13)
  (e13) edge (e14)
  ;
\end{tikzpicture}

==> figures/EstimatedGraphOvercookedProfessional.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    node distance=0.23\linewidth,
    every edge/.append style={thick, ->, >=stealth'},
    every node/.style={draw, rectangle, rounded corners, scale=0.8, font=\small, align=center}]

  % % Probability as Label
  \node  (e1)[]{New Fish\\$0\leq c_0 \leq 6$};
  \node  (e2)[below right of=e1]{Cut Fish\\$1\leq c_0 \leq 7$};
  \node  (e3)[above right of=e2]{New Rice\\$1\leq c_0 \leq 25$\\$c_1\:=0$};
  \node  (e4)[right of=e3, xshift=0.5cm]{Start Steam\\$1\leq c_1 \leq 1$};
  \node  (e5)[below of=e2, yshift=0.8cm]{Prepare Plate\\$0\leq c_0 \leq 23$};
  \node  (e6)[below of=e4]{Serve Fish\\$7\leq c_0 \leq 29$};
  \node  (e7)[below of=e5, yshift=0.8cm]{New Seaweed\\$0\leq c_0 \leq 25$};
  \node  (e8)[right of=e7, xshift=1.9cm]{Serve Seaweed\\$1\leq c_0 \leq 25$};
  \node  (e9)[right of=e4, xshift=0.5cm]{End Steam\\$13\leq c_1 \leq 14$};
  \node  (e10)[right of=e6, xshift=2cm]{Pick Rice from Stove\\$15\leq c_1 \leq 15$};
  \node  (e11)[right of=e10, xshift=1cm]{Serve Rice\\$13\leq c_1\leq 17$};
  \node  (e12)[below of=e11, yshift=0.5cm]{Deliver\\$14\leq c_1 \leq 18$};
  
%   \path[->,draw,thick]
  \draw
  (e1) edge (e2)
  (e2) edge (e3)
  (e2) edge (e6)
  (e3) edge (e4)
  (e5) edge (e6)
  (e7) edge (e8)
  (e4) edge (e9)
  (e6) edge (e9)
  (e8) edge (e10)
  (e9) edge (e10)
  (e10) edge (e11)
  (e11) edge (e12)
  ;
\end{tikzpicture}
